From quantum foundations via natural language meaning to a theory of everything

In this paper we argue for a paradigmatic shift from `reductionism' to `togetherness'. In particular, we show how interaction between systems in quantum theory naturally carries over to modelling how word meanings interact in natural language. Since meaning in natural language, depending on the subject domain, encompasses discussions within any scientific discipline, we obtain a template for theories such as social interaction, animal behaviour, and many others.

==> figures/bottom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=dkpoint] (1) at (-2, -0.25) {$\rho$};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (2.5, 0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bottomtop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-2, -1) {$\rho$};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (3, 2.25) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, 2.25) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-3, -2.25) {};
		\node [style=none] (13) at (3, -2.25) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (-4.5, 1) {}; 
		\node [style=left label] (17) at (-4.75, 1) {\color{gray}top};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=left label] (19) at (-4.75, -0.5) {\color{gray}bottom};
		\node [style=none] (20) at (-3.25, -1) {};
		\node [style=none] (21) at (-4.5, -0.5) {};
		\node [style=none] (22) at (9, 0) {};
		\node [style=none] (23) at (-9, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (4.center) to (5);
		\draw [style=dashed] (7.center) to (6.center);
		\draw [style=dashed] (6.center) to (9.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=boldedge] (10.center) to (2.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (11.center) to (5.center);
		\draw [style=dashed] (13.center) to (15.center);
		\draw [style=dashed] (15.center) to (14.center);
		\draw [style=dashed] (12.center) to (14.center);
		\draw [style=dashed] (13.center) to (12.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=small box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=right label] (3) at (0.25, -1) {$A$};
		\node [style=right label, yshift=-0.6mm] (4) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1);
		\draw [style=swap] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=-0.6mm] (0) at (1, -0.75) {$A^*$};
		\node [style=right label, yshift=-0.6mm] (1) at (-0.5, -0.75) {$A$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none, yshift=-1.2pt] (7) at (0, 0.25) {$\cap$};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0.75) {$f$};
		\node [style=small box] (1) at (0, 0.75) {$g$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0) to (2.center);
		\draw [style=swap] (1) to (0);
		\draw [style=swap] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=-0.6mm] (0) at (1, 0.75) {$A$};
		\node [style=right label, yshift=-0.6mm] (1) at (-0.5, 0.75) {$A^*$};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none, yshift=1.2pt] (7) at (0, -0.25) {$\cup$};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/death1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$=$};
		\node [style=none] (1) at (-8.75, -1.5) {};
		\node [style=none] (2) at (-8.75, 1.5) {};
		\node [style=point] (3) at (1.25, -0.5) {$\cup_1$};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (3, 1.5) {};
		\node [style=point] (6) at (3, -0.5) {$\cup_2$};
		\node [style=none] (7) at (-5.25, -0.25) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-3.25, 1.5) {};
		\node [style=none] (10) at (-4.75, 0.25) {};
		\node [style=none] (11) at (-3.25, -0.25) {};
		\node [style=none] (12) at (-4.25, 0.25) {};
		\node [style=none, yshift=-1.2pt] (13) at (-5.5, 0.75) {$\cap$};
		\node [style=none] (14) at (-6.75, 0.25) {};
		\node [style=none, yshift=1.2pt] (15) at (-4, -0.75) {$\cup$};
		\node [style=none] (16) at (-6.25, -1.5) {};
		\node [style=none] (17) at (-4.75, -0.25) {};
		\node [style=none] (18) at (-6.25, 0.25) {};
		\node [style=none] (19) at (-4, -1.25) {};
		\node [style=none] (20) at (-5.5, 1.25) {};
		\node [style=none] (21) at (-1.75, 0) {$=$};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (-0.25, -1.5) {};
		\node [style=none] (24) at (1.75, 0.25) {};
		\node [style=none, yshift=-1.2pt] (25) at (0.5, 0.75) {$\cap$};
		\node [style=none] (26) at (-0.25, 0.25) {};
		\node [style=none] (27) at (0.5, 1.25) {};
		\node [style=none] (28) at (4.75, 0) {$=$};
		\node [style=none] (29) at (6.25, -0.5) {};
		\node [style=none] (30) at (7.25, 0.5) {};
		\node [style=point] (31) at (7.25, 2) {$\cup_2$};
		\node [style=none] (32) at (7.75, -0.5) {};
		\node [style=point] (33) at (7.75, -1.25) {$\cup_1$};
		\node [style=none] (34) at (8.25, -0.5) {};
		\node [style=none] (35) at (6.75, -0.5) {};
		\node [style=none] (36) at (7.25, -2.25) {};
		\node [style=none] (37) at (7.25, 2.75) {};
		\node [style=none, yshift=-1.2pt] (38) at (7.25, 0) {$\cap$};
		\node [style=none] (39) at (7.25, 1) {};
		\node [style=none] (40) at (8.75, -2.25) {};
		\node [style=none] (41) at (5.75, -2.25) {};
		\node [style=none] (42) at (-1, 2.25) {};
		\node [style=label] (43) at (-1, 2.75) {\color{gray}cartesian};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=label] (45) at (-7, 2.75) {\color{gray}anti-cartesian};
		\node [style=none] (46) at (-7.75, 0.5) {};
		\node [style=none] (47) at (-7, 2.25) {};
		\node [style=none] (48) at (9.75, 0) {$=$};
		\node [style=point, yshift=1mm] (49) at (11.5, 0.75) {$\cup_2$};
		\node [style=copoint, yshift=-1mm] (50) at (11.5, -0.75) {$t$};
		\node [style=none, yshift=1mm] (51) at (11.5, 1.5) {};
		\node [style=none, yshift=-1mm] (52) at (11.5, -1.5) {};
		\node [style=none] (53) at (7.25, -2.75) {};
		\node [style=none] (54) at (8.75, -0.5) {};
		\node [style=none] (55) at (5.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (2.center) to (1.center);
		\draw [style=swap] (4.center) to (3);
		\draw [style=swap] (5.center) to (6);
		\draw [style=swap] (16.center) to (18.center);
		\draw [style=swap] (17.center) to (10.center);
		\draw [style=swap] (14.center) to (20.center);
		\draw [style=swap] (20.center) to (12.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (9.center) to (11.center);
		\draw [style=swap] (7.center) to (19.center);
		\draw [style=swap] (19.center) to (8.center);
		\draw [style=swap] (8.center) to (7.center);
		\draw [style=swap] (23.center) to (26.center);
		\draw [style=swap] (22.center) to (27.center);
		\draw [style=swap] (27.center) to (24.center);
		\draw [style=swap] (24.center) to (22.center);
		\draw [style=swap] (32.center) to (33);
		\draw [style=swap] (37.center) to (31);
		\draw [style=swap, in=-90, out=90, looseness=1.00] (36.center) to (35.center);
		\draw [style=swap] (29.center) to (30.center);
		\draw [style=swap] (30.center) to (34.center);
		\draw [style=swap] (34.center) to (29.center);
		\draw [style=dashed] (41.center) to (40.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (42.center) to (44.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (47.center) to (46.center);
		\draw [style=swap] (51.center) to (49);
		\draw [style=swap] (50) to (52.center);
		\draw [style=swap] (36.center) to (53.center);
		\draw [style=dashed] (39.center) to (54.center);
		\draw [style=dashed] (54.center) to (40.center);
		\draw [style=dashed] (39.center) to (55.center);
		\draw [style=dashed] (55.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/death2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$=$};
		\node [style=none] (1) at (-3, 2.5) {};
		\node [style=small box] (2) at (-3, -1.25) {$f$};
		\node [style=none] (3) at (-3, -2.25) {};
		\node [style=none] (4) at (-1.5, 0) {$=$};
		\node [style=small box] (5) at (0.25, -1.25) {$f$};
		\node [style=none] (6) at (0.25, -2.25) {};
		\node [style=none] (7) at (0.25, 2.5) {};
		\node [style=point] (8) at (0.25, 1.75) {$\cup_2$};
		\node [style=copoint] (9) at (0.25, 0) {$t$};
		\node [style=none, yshift=1mm] (10) at (3.75, 1.5) {};
		\node [style=none, yshift=-1mm] (11) at (3.75, -1.5) {};
		\node [style=point, yshift=1mm] (12) at (3.75, 0.75) {$\cup_2$};
		\node [style=copoint, yshift=-1mm] (13) at (3.75, -0.75) {$t'\!$};
		\node [style=small box] (14) at (-6, 0) {$f$};
		\node [style=none] (15) at (-4.5, 0) {$=$};
		\node [style=none] (16) at (-6, -1) {};
		\node [style=none] (17) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2);
		\draw [style=swap] (2) to (3.center);
		\draw [style=swap] (5) to (6.center);
		\draw [style=swap] (7.center) to (8);
		\draw [style=swap] (10.center) to (12);
		\draw [style=swap] (9) to (5);
		\draw [style=swap] (13) to (11.center);
		\draw [style=swap] (17.center) to (14);
		\draw [style=swap] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (8.25, 0.75) {};
		\node [style=none] (2) at (8.25, 3) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=none] (4) at (8.25, -3) {};
		\node [style=none] (5) at (-8, -3) {};
		\node [style=none] (6) at (-8, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=gray phase dot] (31) at (-0.25, -0.75) {$\pi$};
		\node [style=kpoint] (32) at (-6.75, -0.75) {\footnotesize$x$};
		\node [style=kpoint] (33) at (6.75, -0.75) {\footnotesize$z$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (34) at (3.75, -0.75) {\footnotesize$y$};
		\node [style=right label] (35) at (-8, 4) {\color{gray}interaction structure};
		\node [style=none] (36) at (-8.25, 1.75) {};
		\node [style=none] (37) at (-8.25, 4) {};
		\node [style=none] (38) at (12, 0.5) {};
		\node [style=none] (39) at (-11.75, 0.5) {};
		\node [style=none] (40) at (-8.25, -1.25) {};
		\node [style=none] (41) at (-8.25, -4) {};
		\node [style=right label] (42) at (-8, -4) {\color{gray}data/descriptions of relevant entities};
		\node [style=none] (43) at (-8.25, 0.5) {};
		\node [style=none] (44) at (-9, 0.5) {};
		\node [style=left label] (45) at (-9.25, 0.5) {\color{gray}types};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (9.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (26.center) to (23.center);
		\draw [style=swap] (24.center) to (29.center);
		\draw [style=swap] (25.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (30.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.50] (23.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.75] (21.center) to (26.center);
		\draw [style=swap, bend left=90, looseness=1.50] (20.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.75] (8.center) to (18.center);
		\draw [style=swap, bend left=90, looseness=1.50] (24.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (25.center) to (10.center);
		\draw [style=swap] (28.center) to (31);
		\draw [style=swap] (31) to (30.center);
		\draw [style=swap] (9.center) to (33);
		\draw [style=swap] (8.center) to (32);
		\draw [style=swap] (10.center) to (34);
		\draw [style=pointer edge, in=180, out=180, looseness=1.00] (37.center) to (36.center);
		\draw [style=pointer edge, in=180, out=180, looseness=1.00] (41.center) to (40.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-2.25, -0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-2.25, -0.75) {$n$};
		\node [style=none] (12) at (2.25, -0.75) {$n$};
		\node [style=none] (13) at (0, -0.75) {$s$};
		\node [style=none] (14) at (0.75, -0.75) {$n$};
		\node [style=none] (15) at (-0.75, -0.75) {$n$};
		\node [style=none, xshift=0.8mm] (16) at (1, -0.5) {\tiny-$1$};
		\node [style=none, xshift=-0.8mm] (17) at (-1, -0.5) {\tiny-$1$};
		\node [style=none] (18) at (-3.25, 1.5) {};
		\node [style=left label] (19) at (-3.5, 1.5) {\color{gray}$n$ and ${}^{-1}n$ cancel out};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=right label] (21) at (3.5, 1.5) {\color{gray}$n^{-1}$ and $n$ cancel out};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=none] (25) at (-0.25, 0.75) {};
		\node [style=label] (26) at (0, 2.5) {\color{gray}$s$ is sole survivor};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (5.center) to (8.center);
		\draw [style=swap, bend left=90, looseness=1.75] (6.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=pointer edge, in=90, out=0, looseness=1.00] (18.center) to (20.center);
		\draw [style=pointer edge, in=90, out=180, looseness=1.00] (22.center) to (23.center);
		\draw [style=pointer edge, in=135, out=-90, looseness=1.50] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=kpoint] (5) at (-3, -0.25) {\footnotesize$A$};
		\node [style=kpoint] (6) at (3, -0.25) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.25) {\footnotesize$hates$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=kpoint] (5) at (-3, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (6) at (3, -0.75) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.75) {\footnotesize$hates$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, 0) {};  
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (8.25, 0.75) {};
		\node [style=none] (2) at (8.25, 3) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=none] (4) at (8.25, -3.5) {};
		\node [style=none] (5) at (-8, -3.5) {};
		\node [style=none] (6) at (-8, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -0.5) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=gray phase dot] (31) at (-0.25, -0.75) {$\pi$};
		\node [style=kpoint] (32) at (-6.75, -0.75) {\footnotesize$A$};
		\node [style=kpoint] (33) at (6.75, -0.75) {\footnotesize$B$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (34) at (3.75, -0.75) {\footnotesize$like$};
		\node [style=left label] (35) at (-9.75, -0.5) {\color{gray}meanings};
		\node [style=left label] (36) at (-9.75, 1) {\color{gray}grammar};
		\node [style=none] (37) at (-8.25, 1.5) {};
		\node [style=none] (38) at (-9.5, 1) {};
		\node [style=none] (39) at (-8.25, -1) {};
		\node [style=none] (40) at (-9.5, -0.5) {};
		\node [style=none] (41) at (12, 0.5) {};
		\node [style=none] (42) at (-11.75, 0.5) {};  
		\node [style=none] (43) at (-3.75, -3) {\footnotesize$does$};
		\node [style=none] (44) at (0.25, -3) {\footnotesize$not$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer} 
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=swap] (11.center) to (12.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (9.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (16.center) to (17.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (21.center) to (22.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (26.center) to (23.center);
		\draw [style=swap] (24.center) to (29.center);
		\draw [style=swap] (25.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=swap, bend right=90, looseness=1.50] (30.center) to (27.center);
		\draw [style=swap, bend right=90, looseness=1.50] (23.center) to (29.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=swap, bend left=90, looseness=1.75] (21.center) to (26.center);
		\draw [style=swap, bend left=90, looseness=1.50] (20.center) to (28.center);
		\draw [style=swap, bend left=90, looseness=1.75] (8.center) to (18.center);
		\draw [style=swap, bend left=90, looseness=1.50] (24.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.50] (25.center) to (10.center);
		\draw [style=swap] (28.center) to (31);
		\draw [style=swap] (31) to (30.center);
		\draw [style=swap] (9.center) to (33);
		\draw [style=swap] (8.center) to (32);
		\draw [style=swap] (10.center) to (34);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (38.center) to (37.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescompl2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=gray phase dot] (4) at (0, 1.5) {$\pi$};
		\node [style=kpoint] (5) at (-1, -2) {\footnotesize$A$};
		\node [style=kpoint] (6) at (1, -2) {\footnotesize$B$};
		\node [style=large map] (7) at (0, -0.25) {\footnotesize$like$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=left label] (10) at (-2.25, 1.25) {\color{gray}$not$};
		\node [style=none] (11) at (5, 0) {};
		\node [style=none] (12) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplclever.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 1.25) {};
		\node [style=none] (2) at (-4.25, 0.75) {};
		\node [style=none] (3) at (-5.25, 1.25) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=gray phase dot] (16) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (17) at (12, 0.5) {};
		\node [style=none] (18) at (-11.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (2.center);
		\draw [style=swap] (3.center) to (0.center);
		\draw [style=swap] (6.center) to (7.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (11.center) to (8.center);
		\draw [style=swap] (9.center) to (14.center);
		\draw [style=swap] (10.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.75] (2.center) to (4.center);
		\draw [style=swap, bend right=90, looseness=1.50] (15.center) to (12.center);
		\draw [style=swap, bend right=90, looseness=1.50] (8.center) to (14.center);
		\draw [style=swap, bend right=90, looseness=1.50] (0.center) to (7.center);
		\draw [style=swap] (13.center) to (16);
		\draw [style=swap] (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hatescomplgram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (6.75, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (2.75, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-4.25, 2.5) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=none] (10) at (-5.25, 1) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, 1) {};
		\node [style=none] (13) at (-2.25, 1) {};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (-1.25, 1) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (-6.75, 0.75) {};
		\node [style=none] (24) at (6.75, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (12, 0.5) {};
		\node [style=none] (27) at (-11.75, 0.5) {};
		\node [style=none] (28) at (-5.25, 0.25) {$n$};
		\node [style=none] (29) at (-6.75, 0.25) {$n$};
		\node [style=none, xshift=-0.8mm] (30) at (-5.5, 0.5) {\tiny-$1$};
		\node [style=none] (31) at (6.75, 0.25) {$n$};
		\node [style=none, xshift=0.8mm] (32) at (5, 0.5) {\tiny-$1$};
		\node [style=none] (33) at (4.75, 0.25) {$n$};
		\node [style=none] (34) at (-1.25, 0.25) {$\sigma$};
		\node [style=none, xshift=-0.8mm] (35) at (-1.5, 0.5) {\tiny-$1$};
		\node [style=none] (36) at (-2.25, 0.25) {$\sigma$};
		\node [style=none, xshift=-0.8mm] (37) at (2.5, 0.5) {\tiny-$1$};
		\node [style=none] (38) at (2.75, 0.25) {$\sigma$};
		\node [style=none] (39) at (1.75, 0.25) {$\sigma$};
		\node [style=none] (40) at (-4.25, 0.25) {$s$};
		\node [style=none] (41) at (0.75, 0.25) {$j$};
		\node [style=none] (42) at (3.75, 0.25) {$j$};
		\node [style=none, xshift=0.8mm] (43) at (1, 0.5) {\tiny-$1$};
		\node [style=none] (44) at (-3.25, 0.25) {$j$};
		\node [style=none] (45) at (-0.25, 0.25) {$j$};
		\node [style=none, xshift=0.8mm] (46) at (-3, 0.5) {\tiny-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap, bend left=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (6.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (7.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (18.center) to (15.center);
		\draw [style=swap] (16.center) to (21.center);
		\draw [style=swap] (17.center) to (19.center);
		\draw [style=swap, bend left=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=swap, bend left=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=swap, bend left=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=swap, bend left=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=swap] (20.center) to (22);
		\draw [style=swap] (1.center) to (24);
		\draw [style=swap] (0.center) to (23);
		\draw [style=swap] (2.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hunts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (3.25, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (5) at (-3.25, -0.75) {\footnotesize$lion$};
		\node [style=kpoint, minimum width=0.7 cm, inner sep=2 pt] (6) at (3.25, -0.75) {\footnotesize$pray$};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (7) at (0, -0.75) {\footnotesize$hunts$};  
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (18) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (3.center) to (4.center);
		\draw [style=swap] (1.center) to (6);
		\draw [style=swap] (0.center) to (5);
		\draw [style=swap] (2.center) to (7);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (10.center) to (15.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=swap, bend left=90, looseness=1.75] (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/mapsto.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=dkpoint] (1) at (-7.25, -0.5) {$\rho$};
		\node [style=none] (2) at (-5.75, 0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2.75, 0.75) {};
		\node [style=none] (7) at (8.5, 1.25) {};
		\node [style=none] (8) at (3.5, 1.75) {\tt Alice};
		\node [style=none] (9) at (7.25, 1.75) {\tt Bob};
		\node [style=none] (10) at (7.25, 0.75) {};
		\node [style=none] (11) at (8.5, 1) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (5.5, 1.25) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (6, -1.75) {};
		\node [style=dkpoint] (16) at (7.25, -0.25) {$\rho$};
		\node [style=none] (17) at (6, 1.25) {};
		\node [style=none] (18) at (5.5, -1.75) {};
		\node [style=none] (19) at (8.5, -1.75) {};
		\node [style=none] (20) at (-1.5, -1.75) {};
		\node [style=none] (21) at (-4, -1.75) {};
		\node [style=none] (22) at (-6.5, 1.75) {\tt Alice};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (24) at (-4.5, -1.75) {};
		\node [style=none] (25) at (-2.75, 1.75) {\tt Bob};
		\node [style=none] (26) at (-4.5, 1.25) {};
		\node [style=none] (27) at (-4, 1.25) {};
		\node [style=none] (28) at (-8.5, 1.25) {};
		\node [style=none] (29) at (-8.5, -1.75) {};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (0.center) to (1);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (3.center) to (4.center);
		\draw [style=boldedge] (3.center) to (2.center);
		\draw [style=boldedge] (6.center) to (5.center);
		\draw [style=dashed] (14.center) to (12.center);
		\draw [style=dashed] (12.center) to (18.center);
		\draw [style=dashed] (13.center) to (18.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (17.center) to (15.center);
		\draw [style=dashed] (15.center) to (19.center);
		\draw [style=dashed] (7.center) to (19.center);
		\draw [style=dashed] (17.center) to (7.center);
		\draw [boldedge] (10.center) to (16);
		\draw [style=dashed] (28.center) to (29.center);
		\draw [style=dashed] (29.center) to (24.center);
		\draw [style=dashed] (26.center) to (24.center);
		\draw [style=dashed] (28.center) to (26.center);
		\draw [style=dashed] (27.center) to (21.center);
		\draw [style=dashed] (21.center) to (20.center);
		\draw [style=dashed] (30.center) to (20.center);
		\draw [style=dashed] (27.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/nonalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 4.5) {};
		\node [style=small box] (1) at (5.75, 0.5) {$f$};
		\node [style=none] (2) at (5.75, -0.5) {};
		\node [style=small box] (3) at (5.75, 2) {$g$};
		\node [style=small box] (4) at (5.75, 3.5) {$h$};
		\node [style=small box] (5) at (8.75, 2) {$g$};
		\node [style=small box] (6) at (8.75, 3.5) {$h$};
		\node [style=none] (7) at (8.75, 4.5) {};
		\node [style=none] (8) at (8.75, -0.5) {};
		\node [style=small box] (9) at (8.75, 0.5) {$f$};
		\node [style=none] (10) at (7.25, 2) {$=$};
		\node [style=small box] (11) at (-8.75, 2) {$f_1\!$};
		\node [style=none] (12) at (-8.75, 1) {};
		\node [style=none] (13) at (-8.75, 3) {};
		\node [style=none] (14) at (-4.25, 2) {$=$};
		\node [style=small box] (15) at (-3, -2.5) {$g_1\!$};
		\node [style=none] (16) at (-3, -5) {};
		\node [style=small box] (17) at (-3, -4) {$f_1\!$};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (-1.5, -5) {};
		\node [style=small box] (20) at (-1.5, -2.5) {$g_2\!$};
		\node [style=small box] (21) at (-1.5, -4) {$f_2\!$};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (3, -5) {};
		\node [style=none] (24) at (1.5, -5) {};
		\node [style=small box] (25) at (1.5, -4) {$f_1\!$};
		\node [style=small box] (26) at (1.5, -2.5) {$g_1\!$};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=small box] (28) at (3, -4) {$f_2\!$};
		\node [style=none] (29) at (1.5, -1.5) {};
		\node [style=small box] (30) at (3, -2.5) {$g_2\!$};
		\node [style=none] (31) at (0, -3.25) {$=$};
		\node [style=none] (32) at (-7.25, 1) {};
		\node [style=none] (33) at (-7.25, 3) {};
		\node [style=small box] (34) at (-7.25, 2) {$f_2\!$};
		\node [style=none] (35) at (-5.75, 1) {};
		\node [style=none] (36) at (-5.75, 3) {};
		\node [style=small box] (37) at (-5.75, 2) {$f_3\!$};
		\node [style=none] (38) at (-1.25, 3) {};
		\node [style=none] (39) at (-2.75, 3) {};
		\node [style=none] (40) at (-2.75, 1) {};
		\node [style=small box] (41) at (-2.75, 2) {$f_1\!$};
		\node [style=small box] (42) at (-1.25, 2) {$f_2\!$};
		\node [style=none] (43) at (0.25, 3) {};
		\node [style=none] (44) at (-1.25, 1) {};
		\node [style=small box] (45) at (0.25, 2) {$f_3\!$};
		\node [style=none] (46) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (2.center);
		\draw [style=swap] (0.center) to (4);
		\draw [style=swap] (4) to (3);
		\draw [style=swap] (3) to (1);
		\draw [style=swap] (9) to (8.center);
		\draw [style=swap] (7.center) to (6);
		\draw [style=swap] (6) to (5);
		\draw [style=swap] (5) to (9);
		\draw [style=swap] (11) to (12.center);
		\draw [style=swap] (13.center) to (11);
		\draw [style=swap] (17) to (16.center);
		\draw [style=swap] (15) to (17);
		\draw [style=swap] (18.center) to (15);
		\draw [style=swap] (21) to (19.center);
		\draw [style=swap] (20) to (21);
		\draw [style=swap] (22.center) to (20);
		\draw [style=swap] (25) to (24.center);
		\draw [style=swap] (26) to (25);
		\draw [style=swap] (29.center) to (26);
		\draw [style=swap] (28) to (23.center);
		\draw [style=swap] (30) to (28);
		\draw [style=swap] (27.center) to (30);
		\draw [style=swap] (34) to (32.center);
		\draw [style=swap] (33.center) to (34);
		\draw [style=swap] (37) to (35.center);
		\draw [style=swap] (36.center) to (37);
		\draw [style=swap] (41) to (40.center);
		\draw [style=swap] (39.center) to (41);
		\draw [style=swap] (42) to (44.center);
		\draw [style=swap] (38.center) to (42);
		\draw [style=swap] (45) to (46.center);
		\draw [style=swap] (43.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/onestates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -0.5) {$s_1$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=point] (3) at (0.75, -0.5) {$s_2$};
		\node [style=right label, yshift=-0.6mm] (4) at (-0.5, 0.25) {$A$};
		\node [style=right label, yshift=-0.6mm] (5) at (1, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (0);
		\draw [style=swap] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/otimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=small box] (4) at (-0.75, 0) {$f_1\!$};
		\node [style=small box] (5) at (0.75, 0) {$f_2\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (4) to (3.center);
		\draw [style=swap] (2.center) to (4);
		\draw [style=swap] (5) to (1.center);
		\draw [style=swap] (0.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/queen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0) {};
		\node [style=dkpoint, minimum width=0.67 cm, inner sep=2 pt] (1) at (-9.25, -0.75) {\footnotesize$queen$};
		\node [style=dkpoint, minimum width=0.95 cm, inner sep=2 pt] (2) at (-5.75, -0.75) {\footnotesize$stings$};
		\node [style=none] (3) at (-6.25, 0) {};
		\node [style=none] (4) at (-6.25, -0.5) {};
		\node [style=none] (5) at (-5.25, 1.5) {};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=none] (7) at (-6.25, 0) {};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (9) at (-5.25, -0.5) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (2.25, -0.5) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.75, 0) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=dkpoint, minimum width=0.95 cm, inner sep=2 pt] (17) at (1.75, -0.75) {\footnotesize$rocks$};
		\node [style=dkpoint, minimum width=0.67 cm, inner sep=2 pt] (18) at (-1.75, -0.75) {\footnotesize$queen$};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (2.25, 1.5) {};
		\node [style=none] (22) at (9.75, -0.5) {};
		\node [style=none] (23) at (5.75, 0) {};
		\node [style=none] (24) at (8.75, 0) {};
		\node [style=none] (25) at (5.75, 0) {};
		\node [style=none] (26) at (8.75, -0.5) {};
		\node [style=none] (27) at (8.75, 0) {};
		\node [style=dkpoint, minimum width=0.95 cm, inner sep=2 pt] (28) at (9.25, -0.75) {\footnotesize$to\ C4$};
		\node [style=dkpoint, minimum width=0.67 cm, inner sep=2 pt] (29) at (5.75, -0.75) {\footnotesize$queen$};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (9.75, 0) {};
		\node [style=none] (32) at (9.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (5.center) to (9.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (6.center) to (7.center);
		\draw [style=boldedge] (12.center) to (18);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (21.center) to (11.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=boldedge] (23.center) to (29);
		\draw [style=boldedge] (27.center) to (26.center);
		\draw [style=boldedge] (32.center) to (22.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/queen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=dkpoint, minimum width=0.95 cm, inner sep=2 pt] (1) at (1.75, -0.75) {\footnotesize$rules$};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {};
		\node [style=none] (8) at (2.25, 1.5) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=dkpoint, minimum width=0.67 cm, inner sep=2 pt] (10) at (-1.75, -0.75) {\footnotesize$queen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (10);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (0.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relpron.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=kpoint] (1) at (-5, -1) {\footnotesize$She$};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (-6.25, -2.75) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=kpoint, minimum width=1.3225 cm, inner sep=2 pt] (9) at (1.5, -1) {\footnotesize$hates$};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (6, -2.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (6, 0.5) {};
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-2, -2.25) {\footnotesize$who$};
		\node [style=none] (18) at (0.5, 0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (-6.25, 2.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=none] (24) at (6, 0) {};
		\node [style=none] (25) at (-5, 0.75) {};
		\node [style=none] (26) at (6, 2.75) {};
		\node [style=kpoint] (27) at (4.5, -1) {\footnotesize$B$};
		\node [style=none] (28) at (-6.25, 0) {};
		\node [style=white dot] (29) at (-1.5, -0.5) {};
		\node [style=white dot] (30) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (22.center) to (3.center);
		\draw [style=dashed] (3.center) to (15.center);
		\draw [style=dashed] (26.center) to (15.center);
		\draw [style=dashed] (22.center) to (26.center);
		\draw [style=dashed] (28.center) to (6.center);
		\draw [style=dashed] (6.center) to (13.center);
		\draw [style=dashed] (24.center) to (13.center);
		\draw [style=dashed] (28.center) to (24.center);
		\draw [style=swap] (12.center) to (21.center);
		\draw [style=swap, bend left=90, looseness=1.75] (12.center) to (4.center);
		\draw [style=swap] (18.center) to (8.center);
		\draw [style=swap] (5.center) to (10.center);
		\draw [style=swap] (23.center) to (20.center);
		\draw [style=swap] (16.center) to (7.center);
		\draw [style=swap] (11.center) to (2.center);
		\draw [style=swap, bend left=90, looseness=1.75] (16.center) to (0.center);
		\draw [style=swap, bend left=90, looseness=1.50] (11.center) to (14.center);
		\draw [style=swap, bend left=90, looseness=1.75] (25.center) to (23.center);
		\draw [style=swap] (4.center) to (27);
		\draw [style=swap] (25.center) to (1);
		\draw [style=swap] (19.center) to (9);
		\draw [style=swap, in=0, out=-90, looseness=1.00] (7.center) to (30);
		\draw [style=swap, in=135, out=-90, looseness=1.00] (10.center) to (30);
		\draw [style=swap, in=180, out=-90, looseness=1.00] (20.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telecompl1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0.75) {};
		\node [style=none] (1) at (8.25, 0.75) {};
		\node [style=none] (2) at (8.25, 3) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=none] (4) at (8.25, -3) {};
		\node [style=none] (5) at (-8, -3) {};
		\node [style=none] (6) at (-8, 0.25) {};
		\node [style=none] (7) at (8.25, 0.25) {};
		\node [style=none] (8) at (-6.75, 1) {};
		\node [style=none] (9) at (6.75, 1) {};
		\node [style=none] (10) at (3.75, 1) {};
		\node [style=none] (11) at (4.75, 1) {};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (2.75, -0.25) {};
		\node [style=none] (15) at (-5.25, -0.25) {};
		\node [style=none] (16) at (-4.25, 2.5) {};
		\node [style=none] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-2.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (-1.25, 1) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (1.75, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=gray phase ddot] (31) at (-0.25, -0.75) {$\pi$};
		\node [style=dkpoint] (32) at (-6.75, -0.75) {$\rho$};
		\node [style=dkpoint] (33) at (6.75, -0.75) {$\rho''\!\!$};
		\node [style=dkpoint, minimum width=1.3225 cm, inner sep=2 pt] (34) at (3.75, -0.75) {$\rho'\!$};
		\node [style=left label] (35) at (-9.75, -0.5) {\color{gray}bottom};
		\node [style=left label] (36) at (-9.75, 1) {\color{gray}top};
		\node [style=none] (37) at (-8.25, 1.5) {}; 
		\node [style=none] (38) at (-9.5, 1) {};
		\node [style=none] (39) at (-8.25, -1) {};
		\node [style=none] (40) at (-9.5, -0.5) {};
		\node [style=none] (41) at (12, 0.5) {};
		\node [style=none] (42) at (-11.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3.center) to (0.center);
		\draw [style=dashed] (0.center) to (1.center);
		\draw [style=dashed] (2.center) to (1.center);
		\draw [style=dashed] (3.center) to (2.center);
		\draw [style=dashed] (6.center) to (5.center);
		\draw [style=dashed] (5.center) to (4.center);
		\draw [style=dashed] (7.center) to (4.center);
		\draw [style=dashed] (6.center) to (7.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (11.center) to (9.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (16.center) to (17.center);
		\draw [style=boldedge] (18.center) to (15.center);
		\draw [style=boldedge] (21.center) to (22.center);
		\draw [style=boldedge] (20.center) to (19.center);
		\draw [style=boldedge] (26.center) to (23.center);
		\draw [style=boldedge] (24.center) to (29.center);
		\draw [style=boldedge] (25.center) to (27.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (17.center) to (19.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (30.center) to (27.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (23.center) to (29.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (21.center) to (26.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (20.center) to (28.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (8.center) to (18.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (24.center) to (13.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (25.center) to (10.center);
		\draw [style=boldedge] (28.center) to (31);
		\draw [style=boldedge] (31) to (30.center);
		\draw [style=boldedge] (9.center) to (33);
		\draw [style=boldedge] (8.center) to (32);
		\draw [style=boldedge] (10.center) to (34);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (38.center) to (37.center);
		\draw [style=pointer edge, in=180, out=0, looseness=0.75] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telecompl1pre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0.75) {};
		\node [style=none] (1) at (6.75, 0.75) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (3) at (4.75, 0.75) {};
		\node [style=none] (4) at (4.75, 0.25) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (-5.25, 0.25) {};
		\node [style=none] (8) at (-4.25, 2.25) {};
		\node [style=none] (9) at (-4.25, 0.25) {};
		\node [style=none] (10) at (-5.25, 0.75) {};
		\node [style=none] (11) at (-3.25, 0.25) {};
		\node [style=none] (12) at (-3.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 0.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (0.75, -0.75) {};
		\node [style=none] (20) at (-0.25, 0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
		\node [style=gray phase ddot] (23) at (-0.25, -0.25) {$\pi$};
		\node [style=dkpoint] (24) at (-6.75, -0.25) {$\rho$};
		\node [style=dkpoint] (25) at (6.75, -0.25) {$\rho''\!\!$};
		\node [style=dkpoint, minimum width=1.3225 cm, inner sep=2 pt] (26) at (3.75, -0.25) {$\rho'\!$}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (3.center) to (1.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (10.center) to (7.center);
		\draw [style=boldedge] (13.center) to (14.center);
		\draw [style=boldedge] (12.center) to (11.center);
		\draw [style=boldedge] (18.center) to (15.center);
		\draw [style=boldedge] (16.center) to (21.center);
		\draw [style=boldedge] (17.center) to (19.center);
		\draw [style=boldedge, bend right=90, looseness=1.75] (9.center) to (11.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (22.center) to (19.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (15.center) to (21.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (7.center) to (14.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (13.center) to (18.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (12.center) to (20.center);
		\draw [style=boldedge, bend left=90, looseness=1.75] (0.center) to (10.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (16.center) to (5.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (17.center) to (2.center);
		\draw [style=boldedge] (20.center) to (23);
		\draw [style=boldedge] (23) to (22.center);
		\draw [style=boldedge] (1.center) to (25);
		\draw [style=boldedge] (0.center) to (24);
		\draw [style=boldedge] (2.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telecompl2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=none] (2) at (-3.25, 1.25) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-2.25, -1.25) {};
		\node [style=large dmap] (6) at (-3.25, 0) {$\rho'\!$};
		\node [style=none] (7) at (0, 0) {$:=$};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=dkpoint, minimum width=1.3225 cm, inner sep=2 pt] (13) at (4, -0.25) {$\rho'\!$};
		\node [style=none] (14) at (6.5, -1.5) {};
		\node [style=none] (15) at (5, 0.25) {};
		\node [style=none] (16) at (5, 0.5) {};
		\node [style=none] (17) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (5);
		\draw [style=boldedge] (0.center) to (4);
		\draw [style=boldedge] (2.center) to (6);
		\draw [style=boldedge] (12.center) to (8.center);
		\draw [style=boldedge] (9.center) to (10.center);
		\draw [style=boldedge, bend left=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=boldedge] (11.center) to (13);
		\draw [style=boldedge] (16.center) to (15.center);
		\draw [style=boldedge] (17.center) to (14.center);
		\draw [style=boldedge, bend right=90, looseness=1.50] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telecompl2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=gray phase ddot] (4) at (0, 1.5) {$\pi$};
		\node [style=dkpoint] (5) at (-1, -2) {$\rho$};
		\node [style=dkpoint] (6) at (1, -2) {$\rho''\!\!$};
		\node [style=large dmap] (7) at (0, -0.25) {$\rho'\!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3.center) to (4);
		\draw [style=boldedge] (1.center) to (6);
		\draw [style=boldedge] (0.center) to (5);
		\draw [style=boldedge] (2.center) to (7);   
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/teledet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-7, -0.75) {$\rho$};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-5.5, 0.25) {};
		\node [style=none] (4) at (-5.5, 0.75) {};
		\node [style=none] (5) at (-7, 0.75) {};
		\node [style=none] (6) at (-6.25, 2.5) {\tt Alice};
		\node [style=none] (7) at (-8.25, 2) {};
		\node [style=none] (8) at (-8.25, -2) {};
		\node [style=none] (9) at (-4.25, 2) {};
		\node [style=none] (10) at (-4.25, -2) {};
		\node [style=none] (11) at (-3.75, -2) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, -2) {};
		\node [style=none] (15) at (-2.5, 2.5) {\tt Bob};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (-7, 0.5) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (5.25, 2) {};
		\node [style=none] (20) at (5.25, -2) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (22) at (3.25, 2.5) {\tt Alice};
		\node [style=none] (23) at (8.25, 2) {};
		\node [style=none] (24) at (7, 2.5) {\tt Bob};
		\node [style=none] (25) at (1.25, -2) {};
		\node [style=none] (26) at (1.25, 2) {};
		\node [style=none] (27) at (5.75, 2) {};
		\node [style=none] (28) at (5.75, -2) {};
		\node [style=dkpoint] (29) at (7, 0.5) {$\rho$};
		\node [style=none] (30) at (7, 1.5) {};
		\node [style=label] (31) at (-8.25, -3.25) {\color{gray}state to be teleported};
		\node [style=none] (32) at (-7.75, -0.75) {};
		\node [style=none] (33) at (-8.75, -2.75) {};
		\node [style=label] (34) at (-3.25, -4.25) {\color{gray}shared Bell-state};
		\node [style=none] (35) at (-3.25, -0.75) {};
		\node [style=none] (36) at (-3.75, -3.75) {};
		\node [style=label] (37) at (-6.5, 3.5) {\color{gray}Alice's (conditioned) measurement};
		\node [style=none] (38) at (-8.75, 3) {};
		\node [style=none] (39) at (-7, 1.25) {};
		\node [style=label] (40) at (8.5, 3.5) {\color{gray}state now with Bob};
		\node [style=none] (41) at (8.25, 1.75) {};
		\node [style=none] (42) at (8.75, 3) {};
		\node [style=none] (43) at (7.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (4.center) to (5);
		\draw [style=dashed] (7.center) to (8.center);
		\draw [style=dashed] (8.center) to (10.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (7.center) to (9.center);
		\draw [style=dashed] (12.center) to (11.center);
		\draw [style=dashed] (11.center) to (14.center);
		\draw [style=dashed] (13.center) to (14.center);
		\draw [style=dashed] (12.center) to (13.center);
		\draw [style=boldedge] (16.center) to (2.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (17.center) to (5.center);
		\draw [style=dashed] (26.center) to (25.center);
		\draw [style=dashed] (25.center) to (20.center);
		\draw [style=dashed] (19.center) to (20.center);
		\draw [style=dashed] (26.center) to (19.center);
		\draw [style=dashed] (27.center) to (28.center);
		\draw [style=dashed] (28.center) to (21.center);
		\draw [style=dashed] (23.center) to (21.center);
		\draw [style=dashed] (27.center) to (23.center);
		\draw [boldedge] (30.center) to (29);
		\draw [style=pointer edge, in=180, out=90, looseness=1.50] (33.center) to (32.center);
		\draw [style=pointer edge, in=-75, out=90, looseness=1.25] (36.center) to (35.center);
		\draw [style=pointer edge, in=150, out=-90, looseness=1.75] (38.center) to (39.center);
		\draw [style=pointer edge, in=0, out=-90, looseness=1.50] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telefull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dkpoint] (0) at (-1.75, -4.5) {$\rho$};
		\node [style=none] (1) at (-1.75, -3) {};
		\node [style=semilarge dmap  trans] (2) at (3.75, 3.5) {$\widehat U$};
		\node [style=none] (3) at (4.5, 4.25) {};
		\node [style=none] (4) at (4.5, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-1.75, -1.5) {};
		\node [style=none] (8) at (-2.5, 5.75) {\tt Alice};
		\node [style=none] (9) at (-6, 5.25) {};
		\node [style=none] (10) at (-6, -5.75) {};
		\node [style=none] (11) at (1, 5.25) {};
		\node [style=none] (12) at (1, -5.75) {};
		\node [style=none] (13) at (1.5, -5.75) {};
		\node [style=none] (14) at (1.5, 5.25) {};
		\node [style=none] (15) at (6, 5.25) {};
		\node [style=none] (16) at (6, -5.75) {};
		\node [style=none] (17) at (3.75, 5.75) {\tt Bob};
		\node [style=none] (18) at (4.5, 2.75) {};
		\node [style=semilarge dmap conj] (19) at (-2.5, -2.25) {${\widehat U}$};
		\node [style=none] (20) at (4.5, 4.75) {};
		\node [style=white dot] (21) at (-3.25, 0) {};
		\node [style=none] (22) at (3, 2.25) {};
		\node [style=none] (23) at (-3.75, -3.5) {};
		\node [style=none] (24) at (0.25, -3.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (-5.5, -0.5) {};
		\node [style=none] (27) at (3, 2.75) {};
		\node [style=white dot] (28) at (3, 2.25) {};
		\node [style=none] (29) at (3, 2.25) {};
		\node [style=none] (30) at (3, 2.25) {};
		\node [style=none] (31) at (3, 2.25) {};
		\node [style=none] (32) at (-3.25, -1.5) {};
		\node [style=none] (33) at (-1.75, -1.75) {};
		\node [style=none] (34) at (-6.5, 8.5) {};
		\node [style=none] (35) at (-4.75, -2.25) {};
		\node [style=label] (36) at (-5, 9) {\color{gray}Alice's measurement};
		\node [style=none] (37) at (6.5, 6.5) {};
		\node [style=label] (38) at (4.75, 7) {\color{gray}Bob's unitary correction};
		\node [style=none] (39) at (5.5, 3.5) {};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=label] (41) at (-0.25, 8) {\color{gray}classical communication};
		\node [style=none] (42) at (-1, 7.5) {};
		\node [style=label] (43) at (-3, -7) {\color{gray}state to be teleported};
		\node [style=none] (44) at (-2.5, -4.5) {};
		\node [style=none] (45) at (-3.5, -6.5) {};
		\node [style=none] (46) at (4, -4.75) {};
		\node [style=label] (47) at (3.75, -8) {\color{gray}shared Bell-state};
		\node [style=none] (48) at (3.25, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (5.center) to (4.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (6.center) to (7);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (10.center) to (12.center);
		\draw [style=dashed] (11.center) to (12.center);
		\draw [style=dashed] (9.center) to (11.center);
		\draw [style=dashed] (14.center) to (13.center);
		\draw [style=dashed] (13.center) to (16.center);
		\draw [style=dashed] (15.center) to (16.center);
		\draw [style=dashed] (14.center) to (15.center);
		\draw [style=boldedge] (18.center) to (4.center);
		\draw [style=boldedge] (20.center) to (3.center);
		\draw [style=swap, in=-90, out=90, looseness=0.75] (21) to (22.center);
		\draw [style=boldedgedashed] (26.center) to (25.center);
		\draw [style=boldedgedashed] (25.center) to (24.center);
		\draw [style=boldedgedashed] (23.center) to (24.center);
		\draw [style=boldedgedashed] (23.center) to (26.center);
		\draw [style=boldedge] (27.center) to (29.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (32.center) to (21);
		\draw [style=boldedge] (33.center) to (7.center);
		\draw [style=pointer edge, in=180, out=-90, looseness=1.00] (34.center) to (35.center);
		\draw [style=pointer edge, in=0, out=-90, looseness=1.50] (37.center) to (39.center);
		\draw [style=pointer edge, in=90, out=-90, looseness=0.75] (42.center) to (40.center);
		\draw [style=pointer edge, in=180, out=90, looseness=1.50] (45.center) to (44.center);
		\draw [style=pointer edge, in=-75, out=90, looseness=1.25] (48.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/telefullbit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (3, 3) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (11.75, 2.25) {};
		\node [style=none] (9) at (8.25, 1) {};
		\node [style=none, yshift=1.2pt] (10) at (11, -0.5) {$\cup$};
		\node [style=none] (11) at (10.75, 1) {};
		\node [style=none] (12) at (8.75, -1.25) {};
		\node [style=none] (13) at (10.25, 0) {};
		\node [style=none] (14) at (12.25, 0) {};
		\node [style=none] (15) at (11.75, 0) {};
		\node [style=none, yshift=-1.2pt] (16) at (9.5, 1.5) {$\cap$};
		\node [style=none] (17) at (9.5, 2) {};
		\node [style=none] (18) at (10.25, 1) {};
		\node [style=none] (19) at (11, -1) {};
		\node [style=none] (20) at (9.75, 0) {};
		\node [style=none] (21) at (8.75, 1) {};
		\node [style=none] (22) at (-3.5, 0.25) {};
		\node [style=none] (23) at (-1, 1.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-2, -0.25) {};
		\node [style=none] (27) at (3.5, -2.25) {};
		\node [style=none] (28) at (3.5, -0.25) {};
		\node [style=none] (29) at (-2, -2.25) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (11, -1.25) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (9.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-90, out=-90, looseness=1.00] (3.center) to (2.center);
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (4.center) to (5);
		\draw [style=boldedge] (6.center) to (2.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (7.center) to (5.center);
		\draw [style=swap] (12.center) to (21.center);
		\draw [style=swap] (13.center) to (18.center);
		\draw [style=swap] (9.center) to (17.center);
		\draw [style=swap] (17.center) to (11.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (8.center) to (15.center);
		\draw [style=swap] (20.center) to (19.center);
		\draw [style=swap] (19.center) to (14.center);
		\draw [style=swap] (14.center) to (20.center);
		\draw [style=dashed] (25.center) to (22.center);
		\draw [style=dashed] (22.center) to (24.center);
		\draw [style=dashed] (23.center) to (24.center);
		\draw [style=dashed] (25.center) to (23.center);
		\draw [style=dashed] (26.center) to (29.center);
		\draw [style=dashed] (29.center) to (27.center);
		\draw [style=dashed] (28.center) to (27.center);
		\draw [style=dashed] (26.center) to (28.center);
		\draw [style=pointer edge, in=-90, out=0, looseness=0.75] (30.center) to (31.center);
		\draw [style=pointer edge, in=90, out=0, looseness=0.50] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=89, out=90, looseness=1.25] (1.center) to (3.center);
		\draw [style=boldedge] (4.center) to (6.center);
		\draw [style=boldedge] (2.center) to (1.center);
		\draw [style=boldedge] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/twostate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label, yshift=-0.6mm] (0) at (1, 0.5) {$B$};
		\node [style=right label, yshift=-0.6mm] (1) at (-0.5, 0.5) {$A$};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none, yshift=1.2pt] (7) at (0, -0.5) {$s$}; 
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (3.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (2.center) to (5.center);
		\draw [style=swap] (5.center) to (4.center);
		\draw [style=swap] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=right label] (4) at (1.75, 0) {$B$};
		\node [style=right label] (5) at (-1, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (0.center) to (1.center);
		\draw [style=swap] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none, yshift=-1.2pt] (4) at (-2.25, 1) {$\cap$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=right label, yshift=-0.6mm] (7) at (-1.25, 0) {$A^*$};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (-2, -0.5) {};
		\node [style=none, yshift=1.2pt] (11) at (-0.75, -1) {$\cup$};
		\node [style=none] (12) at (0, -0.5) {};  
		\node [style=none] (13) at (-0.75, -1.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1.5, 0) {$=$};
		\node [style=right label, yshift=-0.6mm] (16) at (2.75, 0) {$A$};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (2.5, 1.75) {};
		\node [style=right label, yshift=-0.6mm] (19) at (0.25, 1.5) {$A$};
		\node [style=right label, yshift=-0.6mm] (20) at (-2.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1.center) to (5.center);
		\draw [style=swap] (3.center) to (8.center);
		\draw [style=swap] (6.center) to (2.center);
		\draw [style=swap] (2.center) to (0.center);
		\draw [style=swap] (0.center) to (6.center);
		\draw [style=swap] (9.center) to (12.center);
		\draw [style=swap] (10.center) to (13.center);
		\draw [style=swap] (13.center) to (14.center);
		\draw [style=swap] (14.center) to (10.center);
		\draw [style=swap] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
